Precoded Polar Product Codes

Precoded polar product codes are proposed, where selected component codes enable successive cancellation list decoding to generate bit-wise soft messages efficiently for iterative decoding while targeting optimized distance spectrum as opposed to eBCH or polar component codes. Rate compatibility is a byproduct of $1$-bit granularity in the component code design.

==> figures/1024_289.tex <==
\begin{tikzpicture}[scale=1]
	\footnotesize
	\begin{semilogyaxis}[
		%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
		legend columns=1,
		legend cell align=left,
		%legend pos=south west,
		legend style={at={(0,0)},anchor=south west},
		ymin=0.000001,
		ymax=0.1,
		width=2.75in,
		height=2.6in,
		%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
		grid=both,
		xmin = 0.5,
		xmax = 2.25,
		xlabel = $E_b/N_0$ in dB,
		ylabel = CER,
		xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5}
		]

		\addplot[olive, mark = o]
table[x=snr,y=fer]{snr fer
	0.5 0.20202
	1 0.060096
	1.5 0.019558
	2 0.0058685
	2.25 0.0033055
};\addlegendentry{\scriptsize{polar, $L=16$}}
		
		\addplot[red, mark = o]
		table[x=snr,y=fer]{snr fer
			0 0.420168067226891
			0.5 0.091074681238616
			1 0.010234367004401
			1.5 0.000497807159463
			2 0.000025393432596
			2.25 4.706135289500389e-06
		};\addlegendentry{\scriptsize{prec., $L=16$}}
		
		\addplot[blue, dashed, mark = *]
		table[x=snr,y=fer]{snr fer
			0 0.420168067226891
			0.5 0.091074681238616
			1 0.010234367004401
			1.5 0.000497807159463
			2 0.000041945985142
			2.25 1.065930918509475e-05
		};\addlegendentry{\scriptsize{5G LDPC}}
	
			\addplot[olive, line width = 1.25pt]
	table[x=snr,y=fer]{snr fer
		0 0.084928939503435
		0.5 0.046598423511896
		1 0.023889003245862
		1.5 0.011349860842306
		2 0.004951859553877
		2.5 0.001963644801179
		3 0.000699613677434
		3.5 0.000221066935314
		4 0.000061057538828
		4.5 0.000014501435643
	};\addlegendentry{\scriptsize{TUB -- polar}}
	
	\addplot[red, line width = 1.25pt]
	table[x=snr,y=fer]{snr fer
		0 0.003353677197328
		0.5 0.000920512666166
		1 0.000217102981484
		1.5 0.000043194380544
		2 0.000007101224834
		2.5 0.000000942550726
	};\addlegendentry{\scriptsize{TUB -- prec.}}
	\end{semilogyaxis}
\end{tikzpicture}

==> figures/1024_441.tex <==
\begin{tikzpicture}[scale=1]
	\footnotesize
	\begin{semilogyaxis}[
		%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
		legend columns=2,
		legend cell align=left,
		legend style={at={(1,1)},anchor=north east},
		%legend pos=north east,
		ymin=0.00001,
		ymax=1,
		width=2.75in,
		height=2.6in,
		%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
		grid=both,
		xmin = 1,
		xmax = 2.25,
		xlabel = $E_b/N_0$ in dB,
		ylabel = CER,
		xtick={1,1.5,2,2.5,3,3.5,4,4.5}
		]
		
		
		\addplot[olive, mark = o]
		table[x=snr,y=fer]{snr fer
			1 0.39216
1.5 0.14065
2 0.043516
2.25 0.022041
		};\addlegendentry{\scriptsize{polar, $L=32$}}
		
		\addplot[red, mark = o]
		table[x=snr,y=fer]{snr fer
			1 0.0834725
			1.5 0.00206407
			2 0.0000133659
			2.25 1.3e-6
		};\addlegendentry{\scriptsize{prec., $L=32$}}
	
		\addplot[blue, mark = x]
	table[x=snr,y=fer]{snr fer
		0.8 3.18e-1
		1 1.48e-1
		1.2 5.5e-2
		1.4 1.48e-2
		1.6 4.14e-3
		1.8 8.3e-4
		2 2.06e-4
		2.2 7.4e-5
		2.4 3.65e-5
	};\addlegendentry{\scriptsize{eBCH, Chase [3]}}
	
			\addplot[blue, dashed, mark = *]
	table[x=snr,y=fer]{snr fer
		1 0.066666666666667
		1.5 0.002944814182225
		2 0.000039170202757
		2.25 0.0000058817
	};\addlegendentry{5G LDPC}
		
				\addplot[olive, line width = 1.25pt]
		table[x=snr,y=fer]{snr fer
			1 0.359231739937550
			1.5 0.118266849214568
			2 0.034202902148248
			2.5 0.008553527723487
			3 0.001817376687937
			3.5 0.000321632031498
			4 0.000046369614637
			4.5 0.000005311685382
		};\addlegendentry{\scriptsize{TUB -- polar}}
		
		\addplot[red, line width = 1.25pt]
		table[x=snr,y=fer]{snr fer
			1 0.000204661010264907
			1.5 0.000017898200786066
			2 0.000001170230049831
			2.5 0.000000055211702895
		};\addlegendentry{\scriptsize{TUB -- prec.}}
		
	\end{semilogyaxis}
\end{tikzpicture}

==> figures/256_49.tex <==
\begin{tikzpicture}[scale=1]
	\footnotesize
	\begin{semilogyaxis}[
		%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
		legend columns=1,
		legend cell align=left,
		legend pos=south west,
		ymin=0.000001,
		ymax=0.1,
		width=2.75in,
		height=2.6in,
		%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
		grid=both,
		xmin = 1,
		xmax = 4.25,
		xlabel = $E_b/N_0$ in dB,
		ylabel = CER,
		xtick={1,1.5,2,2.5,3,3.5,4,4.5}
		]
		
		\addplot[olive, mark = o]
		table[x=snr,y=fer]{snr fer
			2 0.13245
			2.5 0.062112
			3 0.030722
			3.5 0.015504
			4 0.0055353
			4.5 0.0022437
		};\addlegendentry{\scriptsize{polar, $L=8$}}
		
		
		\addplot[red, mark = o]
		table[x=snr,y=fer]{snr fer
			1 0.055401662049861
			1.5 0.023969319271333
			2 0.007081149978757
			2.5 0.001691446355779
			3 0.000293163142357
			3.5 0.000053501170071
			4 6.6e-06
			4.25 2.42e-06
		};\addlegendentry{\scriptsize{prec., $L=8$}}
	
	\addplot[blue, mark = x]
	table[x=snr,y=fer]{snr fer
		1 0.066711140760507
		1.5 0.025438819638769
		2 0.007371913011426
		2.5 0.001541164503899
		3 0.000270877915324
		3.5 0.000050022184839
		4 0.000006341415467
		4.25 2.38e-06
	};\addlegendentry{\scriptsize{eBCH, BCJR}}
	
			\addplot[blue, dashed, mark = *]
	table[x=snr,y=fer]{snr fer
		1 0.127713920817369
		1.5 0.044984255510571
		2 0.015931177314004
		2.5 0.003538820864888
		3 0.000732375386328
		3.5 0.0000871534126661798
		4.0 0.000013235668220
		4.25 0.0000050255731314366
	};\addlegendentry{\scriptsize{5G LDPC}}

		\addplot[olive, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
	1 0.395192359649740
	1.5 0.235252627651035
	2 0.132134696988111
	2.5 0.069539400533731
	3 0.034023643317242
	3.5 0.015341014790380
	4 0.006312056446957
	4.5 0.002343833085958
	5 0.000775761694933
	5.5 0.000225695083205
	6 0.000056821551585
};\addlegendentry{\scriptsize{TUB -- polar}}

		\addplot[red, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
	1 0.035823663816487
	1.5 0.011793924021397
	2 0.003410815726695
	2.5 0.000852983374087
	3 0.000181234240348
	3.5 0.000032074108404
	4 0.000004624116695
	4.25 1.6134e-06
};\addlegendentry{\scriptsize{TUB -- prec.}}

%\addplot[blue, dashed, line width = 1.25pt]
%table[x=snr,y=fer]{snr fer
%	1 0.035823663816487
%	1.5 0.011793924021397
%	2 0.003410815726695
%	2.5 0.000852983374087
%	3 0.000181234240348
%	3.5 0.000032074108404
%	4 0.000004624116695
%	4.25 1.6134e-06
%};%\addlegendentry{TUB PPP}
		
	\end{semilogyaxis}
\end{tikzpicture}
